Nucleon-Nucleon Phase Shifts and Pairing in Neutron Matter and Nuclear Matter

We consider 1S0 pairing in infinite neutron matter and nuclear matter and show that in the lowest order approximation, where the pairing interaction is taken to be the bare nucleon-nucleon (NN) interaction in the 1S0 channel, the pairing interaction and the energy gap can be determined directly from the 1S0 phase shifts. This is due to the almost separable character of the NN interaction in this partial wave. Since the most recent NN interactions are charge-dependent, we have to solve coupled gap equations for proton-proton, neutron-neutron, and neutron-proton pairing in nuclear matter. The results, however, are found to be close to those obtained with charge-independent potentials.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 437 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
976 251 M
0 63 V
0 1795 R
0 -63 V
1351 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2102 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3229 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
788 282 M
2 1 V
2 1 V
4 2 V
5 3 V
6 3 V
8 3 V
8 5 V
10 5 V
11 7 V
12 7 V
13 8 V
14 10 V
16 11 V
16 12 V
18 13 V
18 15 V
20 16 V
21 18 V
21 19 V
23 22 V
23 22 V
25 25 V
25 26 V
26 27 V
27 29 V
28 30 V
29 32 V
29 32 V
31 34 V
31 35 V
31 36 V
33 36 V
32 36 V
34 37 V
34 37 V
35 37 V
35 37 V
35 36 V
36 35 V
36 34 V
37 33 V
37 32 V
37 30 V
38 28 V
37 26 V
38 24 V
38 22 V
38 19 V
38 17 V
39 13 V
38 12 V
38 8 V
38 4 V
38 2 V
37 -2 V
38 -4 V
37 -8 V
37 -10 V
37 -14 V
36 -17 V
36 -19 V
35 -22 V
35 -25 V
35 -27 V
34 -28 V
34 -31 V
32 -32 V
33 -34 V
31 -36 V
31 -36 V
31 -37 V
29 -37 V
29 -36 V
28 -37 V
27 -37 V
26 -36 V
25 -35 V
25 -34 V
23 -32 V
23 -31 V
21 -29 V
21 -28 V
20 -26 V
18 -24 V
18 -22 V
16 -21 V
16 -19 V
14 -17 V
13 -15 V
12 -14 V
11 -12 V
10 -10 V
8 -10 V
8 -7 V
6 -7 V
5 -5 V
4 -4 V
2 -3 V
2 -1 V
LT1
3114 1846 M
180 0 V
788 281 M
2 1 V
2 1 V
4 2 V
5 2 V
6 3 V
8 4 V
8 4 V
10 5 V
11 6 V
12 8 V
13 8 V
14 9 V
16 10 V
16 12 V
18 13 V
18 15 V
20 16 V
21 18 V
21 19 V
23 21 V
23 22 V
25 24 V
25 26 V
26 27 V
27 28 V
28 30 V
29 31 V
29 32 V
31 34 V
31 34 V
31 35 V
33 36 V
32 36 V
34 37 V
34 36 V
35 36 V
35 36 V
35 36 V
36 35 V
36 34 V
37 32 V
37 31 V
37 30 V
38 28 V
37 25 V
38 24 V
38 21 V
38 19 V
38 16 V
39 13 V
38 10 V
38 7 V
38 5 V
38 1 V
37 -2 V
38 -5 V
37 -8 V
37 -12 V
37 -14 V
36 -17 V
36 -20 V
35 -22 V
35 -25 V
35 -27 V
34 -30 V
34 -31 V
32 -32 V
33 -34 V
31 -36 V
31 -36 V
31 -36 V
29 -37 V
29 -37 V
28 -36 V
27 -37 V
26 -35 V
25 -35 V
25 -33 V
23 -32 V
23 -30 V
21 -29 V
21 -27 V
20 -25 V
18 -24 V
18 -21 V
16 -20 V
16 -18 V
14 -17 V
13 -14 V
12 -14 V
11 -11 V
10 -10 V
8 -9 V
8 -7 V
6 -6 V
5 -5 V
4 -4 V
2 -2 V
2 -2 V
LT2
3114 1746 M
180 0 V
788 282 M
2 1 V
2 1 V
4 2 V
5 2 V
6 3 V
8 4 V
8 5 V
10 5 V
11 6 V
12 8 V
13 8 V
14 10 V
16 10 V
16 12 V
18 14 V
18 14 V
20 17 V
21 18 V
21 19 V
23 21 V
23 23 V
25 24 V
25 26 V
26 28 V
27 28 V
28 31 V
29 31 V
29 33 V
31 34 V
31 35 V
31 36 V
33 36 V
32 36 V
34 37 V
34 37 V
35 37 V
35 37 V
35 36 V
36 35 V
36 35 V
37 33 V
37 32 V
37 30 V
38 29 V
37 26 V
38 25 V
38 22 V
38 19 V
38 17 V
39 14 V
38 12 V
38 8 V
38 5 V
38 2 V
37 -1 V
38 -4 V
37 -8 V
37 -10 V
37 -14 V
36 -16 V
36 -19 V
35 -22 V
35 -25 V
35 -26 V
34 -29 V
34 -31 V
32 -32 V
33 -34 V
31 -35 V
31 -37 V
31 -36 V
29 -37 V
29 -37 V
28 -37 V
27 -37 V
26 -36 V
25 -36 V
25 -34 V
23 -32 V
23 -32 V
21 -29 V
21 -28 V
20 -26 V
18 -25 V
18 -22 V
16 -21 V
16 -19 V
14 -18 V
13 -15 V
12 -14 V
11 -12 V
10 -11 V
8 -10 V
8 -7 V
6 -7 V
5 -5 V
4 -4 V
2 -3 V
2 -1 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{Nijmegen II}}
\put(3054,1846){\makebox(0,0)[r]{Nijmegen I}}
\put(3054,1946){\makebox(0,0)[r]{CD-Bonn}}
\put(2008,51){\makebox(0,0){$k_F$ (fm$^{-1}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Pairing gap $\Delta (k_F)$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3229,151){\makebox(0,0){1.4}}
\put(2854,151){\makebox(0,0){1.2}}
\put(2478,151){\makebox(0,0){1}}
\put(2102,151){\makebox(0,0){0.8}}
\put(1727,151){\makebox(0,0){0.6}}
\put(1351,151){\makebox(0,0){0.4}}
\put(976,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{5}}
\put(540,1923){\makebox(0,0)[r]{4.5}}
\put(540,1737){\makebox(0,0)[r]{4}}
\put(540,1552){\makebox(0,0)[r]{3.5}}
\put(540,1366){\makebox(0,0)[r]{3}}
\put(540,1180){\makebox(0,0)[r]{2.5}}
\put(540,994){\makebox(0,0)[r]{2}}
\put(540,808){\makebox(0,0)[r]{1.5}}
\put(540,623){\makebox(0,0)[r]{1}}
\put(540,437){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 437 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
976 251 M
0 63 V
0 1795 R
0 -63 V
1351 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2102 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3229 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1714 1946 M
180 0 V
788 282 M
2 1 V
2 1 V
4 2 V
5 3 V
6 3 V
8 3 V
8 5 V
10 5 V
11 7 V
12 7 V
13 8 V
14 10 V
16 11 V
16 12 V
18 13 V
18 15 V
20 16 V
21 18 V
21 19 V
23 22 V
23 22 V
25 25 V
25 26 V
26 27 V
27 29 V
28 30 V
29 32 V
29 32 V
31 34 V
31 35 V
31 36 V
33 36 V
32 36 V
34 37 V
34 37 V
35 37 V
35 37 V
35 36 V
36 35 V
36 34 V
37 33 V
37 32 V
37 30 V
38 28 V
37 26 V
38 24 V
38 22 V
38 19 V
38 17 V
39 13 V
38 12 V
38 8 V
38 4 V
38 2 V
37 -2 V
38 -4 V
37 -8 V
37 -10 V
37 -14 V
36 -17 V
36 -19 V
35 -22 V
35 -25 V
35 -27 V
34 -28 V
34 -31 V
32 -32 V
33 -34 V
31 -36 V
31 -36 V
31 -37 V
29 -37 V
29 -36 V
28 -37 V
27 -37 V
26 -36 V
25 -35 V
25 -34 V
23 -32 V
23 -31 V
21 -29 V
21 -28 V
20 -26 V
18 -24 V
18 -22 V
16 -21 V
16 -19 V
14 -17 V
13 -15 V
12 -14 V
11 -12 V
10 -10 V
8 -10 V
8 -7 V
6 -7 V
5 -5 V
4 -4 V
2 -3 V
2 -1 V
LT1
1714 1846 M
180 0 V
788 274 M
2 0 V
2 0 V
4 1 V
5 0 V
6 1 V
8 2 V
8 2 V
10 2 V
11 3 V
12 4 V
13 5 V
14 5 V
16 7 V
16 8 V
18 9 V
18 11 V
20 12 V
21 14 V
21 16 V
23 17 V
23 19 V
25 21 V
25 23 V
26 25 V
27 27 V
28 29 V
29 31 V
29 32 V
31 34 V
31 35 V
31 37 V
33 37 V
32 37 V
34 38 V
34 39 V
35 39 V
35 39 V
35 38 V
36 39 V
36 37 V
37 37 V
37 35 V
37 34 V
38 32 V
37 31 V
38 28 V
38 27 V
38 23 V
38 22 V
39 19 V
38 16 V
38 13 V
38 9 V
38 7 V
37 3 V
38 0 V
37 -3 V
37 -6 V
37 -10 V
36 -13 V
36 -16 V
35 -19 V
35 -22 V
35 -25 V
34 -27 V
34 -29 V
32 -32 V
33 -33 V
31 -35 V
31 -37 V
31 -37 V
29 -38 V
29 -38 V
28 -38 V
27 -38 V
26 -37 V
25 -36 V
25 -36 V
23 -34 V
23 -33 V
21 -32 V
21 -31 V
20 -29 V
18 -27 V
18 -26 V
16 -25 V
16 -22 V
14 -21 V
13 -19 V
12 -18 V
11 -16 V
10 -14 V
8 -12 V
8 -11 V
6 -9 V
5 -7 V
4 -5 V
2 -4 V
2 -2 V
LT4
1714 1746 M
180 0 V
788 287 M
2 1 V
2 1 V
4 1 V
5 3 V
6 2 V
8 4 V
8 4 V
10 5 V
11 6 V
12 7 V
13 8 V
14 9 V
16 10 V
16 12 V
18 13 V
18 15 V
20 16 V
21 18 V
21 20 V
23 22 V
23 23 V
25 25 V
25 27 V
26 28 V
27 30 V
28 31 V
29 33 V
29 34 V
31 35 V
31 36 V
31 38 V
33 38 V
32 39 V
34 39 V
34 40 V
35 40 V
35 41 V
35 41 V
36 41 V
36 41 V
37 41 V
37 40 V
37 40 V
38 39 V
37 38 V
38 37 V
38 36 V
38 36 V
38 34 V
39 32 V
38 32 V
38 29 V
38 28 V
38 27 V
37 25 V
38 23 V
37 22 V
37 20 V
37 19 V
36 17 V
36 16 V
35 13 V
35 13 V
35 11 V
34 9 V
34 8 V
32 7 V
33 6 V
31 4 V
31 4 V
31 2 V
29 1 V
29 1 V
28 0 V
27 -1 V
26 -2 V
25 -2 V
25 -3 V
23 -3 V
23 -4 V
21 -4 V
21 -4 V
20 -4 V
18 -4 V
18 -5 V
16 -4 V
16 -4 V
14 -5 V
13 -4 V
12 -3 V
11 -4 V
10 -3 V
8 -3 V
8 -2 V
6 -3 V
5 -1 V
4 -2 V
2 -1 V
2 0 V
stroke
grestore
end
showpage
}
\put(1654,1746){\makebox(0,0)[r]{Effective Range Appr.}}
\put(1654,1846){\makebox(0,0)[r]{Phase Shifts}}
\put(1654,1946){\makebox(0,0)[r]{CD-Bonn}}
\put(2008,51){\makebox(0,0){$k_F$ (fm$^{-1}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Pairing gap $\Delta (k_F)$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3229,151){\makebox(0,0){1.4}}
\put(2854,151){\makebox(0,0){1.2}}
\put(2478,151){\makebox(0,0){1}}
\put(2102,151){\makebox(0,0){0.8}}
\put(1727,151){\makebox(0,0){0.6}}
\put(1351,151){\makebox(0,0){0.4}}
\put(976,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{5}}
\put(540,1923){\makebox(0,0)[r]{4.5}}
\put(540,1737){\makebox(0,0)[r]{4}}
\put(540,1552){\makebox(0,0)[r]{3.5}}
\put(540,1366){\makebox(0,0)[r]{3}}
\put(540,1180){\makebox(0,0)[r]{2.5}}
\put(540,994){\makebox(0,0)[r]{2}}
\put(540,808){\makebox(0,0)[r]{1.5}}
\put(540,623){\makebox(0,0)[r]{1}}
\put(540,437){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}



==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 437 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
976 251 M
0 63 V
0 1795 R
0 -63 V
1351 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2102 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3229 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
788 278 M
2 1 V
2 1 V
4 2 V
5 2 V
6 3 V
8 3 V
8 4 V
10 5 V
11 6 V
12 7 V
13 8 V
14 9 V
16 10 V
16 12 V
18 13 V
18 14 V
20 16 V
21 18 V
21 19 V
23 21 V
23 22 V
25 24 V
25 26 V
26 27 V
27 29 V
28 30 V
29 32 V
29 33 V
31 34 V
31 34 V
31 36 V
33 37 V
32 37 V
34 38 V
34 37 V
35 38 V
35 37 V
35 37 V
36 36 V
36 35 V
37 33 V
37 33 V
37 31 V
38 29 V
37 27 V
38 25 V
38 22 V
38 21 V
38 18 V
39 15 V
38 13 V
38 9 V
38 6 V
38 2 V
37 0 V
38 -2 V
37 -5 V
37 -6 V
37 -8 V
36 -11 V
36 -13 V
35 -15 V
35 -22 V
35 -26 V
34 -29 V
34 -32 V
32 -33 V
33 -35 V
31 -37 V
31 -37 V
31 -38 V
29 -39 V
29 -38 V
28 -38 V
27 -38 V
26 -38 V
25 -36 V
25 -36 V
23 -34 V
23 -33 V
21 -32 V
21 -31 V
20 -29 V
18 -27 V
18 -26 V
16 -24 V
16 -22 V
14 -20 V
13 -19 V
12 -18 V
11 -15 V
10 -14 V
8 -12 V
8 -10 V
6 -9 V
5 -7 V
4 -5 V
2 -4 V
2 -2 V
LT1
3114 1846 M
180 0 V
788 282 M
2 1 V
2 1 V
4 2 V
5 3 V
6 3 V
8 3 V
8 5 V
10 5 V
11 7 V
12 7 V
13 8 V
14 10 V
16 11 V
16 12 V
18 13 V
18 15 V
20 16 V
21 18 V
21 19 V
23 22 V
23 22 V
25 25 V
25 26 V
26 27 V
27 29 V
28 30 V
29 32 V
29 32 V
31 34 V
31 35 V
31 36 V
33 36 V
32 36 V
34 37 V
34 37 V
35 37 V
35 37 V
35 36 V
36 35 V
36 34 V
37 33 V
37 32 V
37 30 V
38 28 V
37 26 V
38 24 V
38 22 V
38 19 V
38 17 V
39 13 V
38 12 V
38 8 V
38 4 V
38 2 V
37 -2 V
38 -4 V
37 -8 V
37 -10 V
37 -14 V
36 -17 V
36 -19 V
35 -22 V
35 -25 V
35 -27 V
34 -28 V
34 -31 V
32 -32 V
33 -34 V
31 -36 V
31 -36 V
31 -37 V
29 -37 V
29 -36 V
28 -37 V
27 -37 V
26 -36 V
25 -35 V
25 -34 V
23 -32 V
23 -31 V
21 -29 V
21 -28 V
20 -26 V
18 -24 V
18 -22 V
16 -21 V
16 -19 V
14 -17 V
13 -15 V
12 -14 V
11 -12 V
10 -10 V
8 -10 V
8 -7 V
6 -7 V
5 -5 V
4 -4 V
2 -3 V
2 -1 V
LT4
3114 1746 M
180 0 V
788 327 M
2 0 V
2 0 V
4 0 V
5 -1 V
6 0 V
8 0 V
8 1 V
10 1 V
11 1 V
12 2 V
13 2 V
14 4 V
16 4 V
16 5 V
18 7 V
18 8 V
20 10 V
21 12 V
21 13 V
23 15 V
23 17 V
25 20 V
25 21 V
26 24 V
27 26 V
28 30 V
29 32 V
29 33 V
31 36 V
31 37 V
31 39 V
33 38 V
32 38 V
34 38 V
34 39 V
35 38 V
35 37 V
35 35 V
36 35 V
36 34 V
37 33 V
37 32 V
37 34 V
38 33 V
37 32 V
38 30 V
38 28 V
38 24 V
38 22 V
39 19 V
38 16 V
38 13 V
38 10 V
38 6 V
37 4 V
38 0 V
37 -3 V
37 -8 V
37 -11 V
36 -13 V
36 -17 V
35 -19 V
35 -18 V
35 -21 V
34 -23 V
34 -28 V
32 -31 V
33 -39 V
31 -50 V
31 -53 V
31 -53 V
29 -53 V
29 -51 V
28 -49 V
27 -40 V
26 -36 V
25 -35 V
25 -32 V
23 -31 V
23 -29 V
21 -28 V
21 -26 V
20 -25 V
18 -23 V
18 -22 V
16 -21 V
16 -20 V
14 -18 V
13 -17 V
12 -16 V
11 -14 V
10 -13 V
8 -11 V
8 -10 V
6 -9 V
5 -7 V
4 -5 V
2 -3 V
2 -3 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{Phase Shifts}}
\put(3054,1846){\makebox(0,0)[r]{CD-Bonn, Neutron Matter}}
\put(3054,1946){\makebox(0,0)[r]{CD-Bonn Nuclear Matter}}
\put(2008,51){\makebox(0,0){$k_F$ (fm$^{-1}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Pairing gap $\Delta (k_F)$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3229,151){\makebox(0,0){1.4}}
\put(2854,151){\makebox(0,0){1.2}}
\put(2478,151){\makebox(0,0){1}}
\put(2102,151){\makebox(0,0){0.8}}
\put(1727,151){\makebox(0,0){0.6}}
\put(1351,151){\makebox(0,0){0.4}}
\put(976,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{5}}
\put(540,1923){\makebox(0,0)[r]{4.5}}
\put(540,1737){\makebox(0,0)[r]{4}}
\put(540,1552){\makebox(0,0)[r]{3.5}}
\put(540,1366){\makebox(0,0)[r]{3}}
\put(540,1180){\makebox(0,0)[r]{2.5}}
\put(540,994){\makebox(0,0)[r]{2}}
\put(540,808){\makebox(0,0)[r]{1.5}}
\put(540,623){\makebox(0,0)[r]{1}}
\put(540,437){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}

